Quantum noise of electron-phonon heat current

We analyze heat current fluctuations between electrons and phonons in a metal. In equilibrium we recover the standard result consistent with the fluctuation-dissipation theorem. Here we show that heat current noise at finite frequencies, remains non-vanishing down to zero temperature. We briefly discuss the impact of electron-phonon heat current fluctuations on calorimetry, in particular in the regime of single microwave-photon detection.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

